Spin nematics, valence-bond solids and spin liquids in SO($N$) quantum spin models on the triangular lattice

We introduce a simple model of SO($N$) spins with two-site interactions which is amenable to quantum Monte-Carlo studies without a sign problem on non-bipartite lattices. We present numerical results for this model on the two-dimensional triangular lattice where we find evidence for a spin nematic at small $N$, a valence-bond solid (VBS) at large $N$ and a quantum spin liquid at intermediate $N$. By the introduction of a sign-free four-site interaction we uncover a rich phase diagram with evidence for both first-order and exotic continuous phase transitions.

==> (inline-ps-0) <==
grestore

==> (inline-ps-1) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-2) <==
grestore

==> (inline-ps-3) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-4) <==
grestore

==> (inline-ps-5) <==
grestore

==> (inline-ps-6) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-7) <==
grestore

==> (inline-ps-8) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-9) <==
grestore
